Deep Belief Markov Models for POMDP Inference

This work introduces a novel deep learning-based architecture, termed the Deep Belief Markov Model (DBMM), which provides efficient, model-formulation agnostic inference in Partially Observable Markov Decision Process (POMDP) problems. The POMDP framework allows for modeling and solving sequential decision-making problems under observation uncertainty. In complex, high-dimensional, partially observable environments, existing methods for inference based on exact computations (e.g., via Bayes' theorem) or sampling algorithms do not scale well. Furthermore, ground truth states may not be available for learning the exact transition dynamics. DBMMs extend deep Markov models into the partially observable decision-making framework and allow efficient belief inference entirely based on available observation data via variational inference methods. By leveraging the potency of neural networks, DBMMs can infer and simulate non-linear relationships in the system dynamics and naturally scale to problems with high dimensionality and discrete or continuous variables. In addition, neural network parameters can be dynamically updated efficiently based on data availability. DBMMs can thus be used to infer a belief variable, thus enabling the derivation of POMDP solutions over the belief space. We evaluate the efficacy of the proposed methodology by evaluating the capability of model-formulation agnostic inference of DBMMs in benchmark problems that include discrete and continuous variables.

==> Continuous_KL_image.tex <==
\definecolor{mygreen}{rgb}{0,0.5,0}%

\begin{tikzpicture}
\begin{axis}[
    width=10cm,height=9cm,
    %title={\footnotesize },
    xlabel={\# Evaluation},
    ylabel={KL divergence},
    label style={font=\normalsize},
    %xmin=0, xmax=50,
    ymin=-0., ymax=3.5,
    %xtick={0,2,4,6,8,10,12,14,16},
    ytick={0,0.5,1,1.5,2,2.5,3.},
    scaled y ticks=false,
    tick label style={font=\normalsize},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.85, transform shape}}, 
    %legend image post style={mark=*}
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }
]

\addplot[
    color=black,
    mark=square,
    ]
    coordinates {
    (0,3.1003029346466064)
    (1,2.8365187644958496)
    (2,2.5659101009368896)
    (3,2.3163580894470215)
    (4,2.134000301361084)
    (5,1.9577937126159668)
    (6,1.8021825551986694)
    (7,1.661319613456726)
    (8,1.5398744344711304)
    (9,1.422005534172058)
    (10,1.3169387578964233)
    (11,1.2255237102508545)
    (12,1.14069664478302)
    (13,1.0592803955078125)
    (14,0.9891904592514038)
    (15,0.934423565864563)
    (16,0.8714852929115295)
    (17,0.83203125)
    (18,0.7868889570236206)
    (19,0.7724913954734802)
    (20,0.755522608757019)
    (21,0.7173454761505127)
    (22,0.7016333937644958)
    (23,0.6832451224327087)
    (24,0.6982243657112122)
    };

\addplot[
color=mygreen,
mark=otimes,
]
coordinates {
(0,1.1141)
(1,1.1141)
(2,1.1141)
(3,1.1141)
(4,1.1141)
(5,1.1141)
(6,1.1141)
(7,1.1141)
(8,1.1141)
(9,1.1141)
(10,1.1141)
(11,1.1141)
(12,1.1141)
(13,1.1141)
(14,1.1141)
(15,1.1141)
(16,1.1141)
(17,1.1141)
(18,1.1141)
(19,1.1141)
(20,1.1141)
(21,1.1141)
(22,1.1141)
(23,1.1141)
(24,1.1141)
};
\legend{\emph{b-DMM} beliefs - hidden states, EnKF beliefs - hidden states}
    
\end{axis}
\end{tikzpicture}

==> Continuous_MSE_image_zoomed.tex <==
\definecolor{mygreen}{rgb}{0,0.5,0}%

\begin{tikzpicture}
\begin{axis}[
    width=10cm,height=9cm,
    %title={\footnotesize },
    xlabel={\# Evaluation},
    ylabel={MSE},
    label style={font=\normalsize},
    %xmin=0, xmax=50,
    ymin=-0., ymax=0.06,
    %xtick={0,2,4,6,8,10,12,14,16},
    ytick={0,0.02, 0.04},
    scaled y ticks=false,
    tick label style={font=\normalsize},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.85, transform shape}}, 
    %legend image post style={mark=*}
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }
]

\addplot[
    color=black,
    mark=square,
    ]
    coordinates {
    (0,0.5715164542198181)
    (1,0.31163710355758667)
    (2,0.12865197658538818)
    (3,0.02335463836789131)
    (4,0.006462811958044767)
    (5,0.007615632843226194)
    (6,0.010588068515062332)
    (7,0.010298547334969044)
    (8,0.008924348279833794)
    (9,0.008079223334789276)
    (10,0.006922394037246704)
    (11,0.006666785106062889)
    (12,0.006226091179996729)
    (13,0.0056679220870137215)
    (14,0.005283746402710676)
    (15,0.0053642368875443935)
    (16,0.004800853785127401)
    (17,0.004881077446043491)
    (18,0.004800258204340935)
    (19,0.004977569915354252)
    (20,0.004883241839706898)
    (21,0.004613348748534918)
    (22,0.00467388890683651)
    (23,0.004680737387388945)
    (24,0.004963709972798824)
    };
\addplot[
color=red,
mark=triangle,
]
coordinates {
(0,0.01405142992734909)
(1,0.014052307233214378)
(2,0.014079183340072632)
(3,0.014132102951407433)
(4,0.014067519456148148)
(5,0.014056338928639889)
(6,0.014185627922415733)
(7,0.014033042825758457)
(8,0.014047306962311268)
(9,0.013911811634898186)
(10,0.0140458969399333)
(11,0.013935815542936325)
(12,0.01399956364184618)
(13,0.013973522931337357)
(14,0.014067152515053749)
(15,0.013977502472698689)
(16,0.014015858992934227)
(17,0.013947587460279465)
(18,0.013985209167003632)
(19,0.013974935747683048)
(20,0.014234560541808605)
(21,0.014017299748957157)
(22,0.014084406197071075)
(23,0.014106851071119308)
(24,0.013957376591861248)
};
\addplot[
color=mygreen,
mark=otimes,
]
coordinates {
(0,0.0068)
(1,0.0068)
(2,0.0068)
(3,0.0068)
(4,0.0068)
(5,0.0068)
(6,0.0068)
(7,0.0068)
(8,0.0068)
(9,0.0068)
(10,0.0068)
(11,0.0068)
(12,0.0068)
(13,0.0068)
(14,0.0068)
(15,0.0068)
(16,0.0068)
(17,0.0068)
(18,0.0068)
(19,0.0068)
(20,0.0068)
(21,0.0068)
(22,0.0068)
(23,0.0068)
(24,0.0068)
};
\legend{\emph{b-DMM} (mean) beliefs - hidden states, true observations - hidden states, EnKF (mean) beliefs - hidden states}
    
\end{axis}
\end{tikzpicture}

==> bdmm_generative.tex <==
\definecolor{mygreen}{gray}{0.25}%
\definecolor{mygreen}{rgb}{0,0.5,0}%
\definecolor{myred}{gray}{0.5}%
\definecolor{myred}{rgb}{0.8,0,0}%
\begin{tikzpicture}[auto,node distance=8mm,>=latex,font=\small]
    \tikzset{
        >=stealth',
        node distance=1.5cm,
        state/.style={minimum size=50pt,font=\small,circle,draw},
        dots/.style={state,draw=none},
        edge/.style={->},
        trans/.style={font=\footnotesize,above=2mm},
        reflexive/.style={out=120,in=60,looseness=5,relative},
        squared/.style={rectangle, draw=black, fill=gray!25, thick, minimum size=5mm},
        round_hidden/.style={circle, draw=black, fill=white, thick, minimum size=8mm},
        round/.style={circle, draw=black, fill=gray!25, thick, minimum size=8mm},
        nn_T/.style={rectangle, draw=black, fill=mygreen, thick, minimum size=2.5mm, inner sep=0pt},
        nn_O/.style={rectangle, draw=black, fill=myred, thick, minimum size=2.5mm, inner sep=0pt},
        decision/.style={diamond, draw=black, fill=white, thick, minimum size=8mm},
        minimum size=8mm,inner sep=0pt
      }
        \node[round_hidden] (bt1) {$\tilde{b}_1$};
        \node[round_hidden] (s1) [below=5mm of bt1] {$s_1$};
        \node[nn_O] (O1) [below=5mm of s1] {};
        \node[right=1mm] at (O1.east) {\textcolor{myred}{$\mathcal{NN}_\kappa$}};
        \node[round] (o1) [below=5mm of O1] {$o_1$};
        \node[nn_T] (T1) [right=5mm of bt1] {};
        \node[below] at (T1.south) {\textcolor{mygreen}{$\mathcal{NN}_\omega$}};
        \node[squared] (a1) [above right=1.5mm and 0mm of bt1] {$a_1$};

        \node[round_hidden] (bt2) [right=5mm of T1] {$\tilde{b}_2$};
        \node[round_hidden] (s2) [below=5mm of bt2] {$s_2$};
        \node[nn_O] (O2) [below=5mm of s2] {};
        \node[round] (o2) [below=5mm of O2] {$o_2$};
        \node[nn_T] (T2) [right=5mm of bt2] {};
        \node[squared] (a2) [above right=1.5mm and 0mm of bt2] {$a_2$};

        \node[round_hidden] (bt3) [right=5mm of T2] {$\tilde{b}_3$};
        \node[round_hidden] (s3) [below=5mm of bt3] {$s_3$};
        \node[nn_O] (O3) [below=5mm of s3] {};
        \node[round] (o3) [below=5mm of O3] {$o_3$};

        \node [dots]  (do)  [right=-3mm of bt3] {$\cdots$};

        \node[round_hidden] (btT) [right=-3mm of do] {$\tilde{b}_T$};
        \node[round_hidden] (sT) [below=5mm of btT] {$s_T$};
        \node[nn_O] (OT) [below=5mm of sT] {};
        \node[round] (oT) [below=5mm of OT] {$o_T$};

        \draw[->] (bt1)--(s1);
        \draw[-]  (s1)--(O1);
        \draw[->] (O1)--(o1);
        \draw[-]  (bt1)--(T1);
        \draw[->] (T1)--(bt2);
        \draw[-]  (a1)--(T1.west);

        \draw[->] (bt2)--(s2);
        \draw[-]  (s2)--(O2);
        \draw[->] (O2)--(o2);
        \draw[-]  (bt2)--(T2);
        \draw[->] (T2)--(bt3);
        \draw[-]  (a2)--(T2.west);

        \draw[->] (bt3)--(s3);
        \draw[-]  (s3)--(O3);
        \draw[->] (O3)--(o3);

        \draw[->] (btT)--(sT);
        \draw[-]  (sT)--(OT);
        \draw[->] (OT)--(oT);

    \end{tikzpicture}

==> bdmm_inference.tex <==
\definecolor{mygreen}{gray}{0.25}%
  \definecolor{mygreen}{rgb}{0,0.5,0}%
\definecolor{myblue}{gray}{0.75}%
\definecolor{myblue}{rgb}{0,0,0.5}%
\begin{tikzpicture}[auto,node distance=8mm,>=latex,font=\small]
    \tikzset{
        >=stealth',
        node distance=1.5cm,
        state/.style={minimum size=50pt,font=\small,circle,draw},
        dots/.style={state,draw=none},
        edge/.style={->},
        trans/.style={font=\footnotesize,above=2mm},
        reflexive/.style={out=120,in=60,looseness=5,relative},
        squared/.style={rectangle, draw=black, fill=gray!25, thick, minimum size=5mm},
        round_hidden/.style={circle, draw=black, fill=white, thick, minimum size=8mm},
        round/.style={circle, draw=black, fill=gray!25, thick, minimum size=8mm},
        nn_I/.style={rectangle, draw=black, fill=myblue, thick, minimum size=2.5mm, inner sep=0pt},
        nn_T/.style={rectangle, draw=black, fill=mygreen, thick, minimum size=2.5mm, inner sep=0pt},
        decision/.style={diamond, draw=black, fill=white, thick, minimum size=8mm},
        minimum size=8mm,inner sep=0pt
      }
        \node[round_hidden] (b1) {$b_1$};
        \node[nn_I] (I1) [below=5mm of b1] {};
        \node[round_hidden] (bt1) [below=5mm of I1] {$\tilde{b}_1$};
        \node[right=1mm] at (I1.east) {\textcolor{myblue}{$\mathcal{NN}_\psi$}};
        \node[round] (o1) [below=5mm of bt1] {$o_1$};
        \node[nn_T] (T1) [right=5mm of b1] {};
        \node[below] at (T1.south) {\textcolor{mygreen}{$\mathcal{NN}_\omega$}};
        \node[squared] (a1) [above right=1.5mm and 0mm of b1] {$a_1$};
        \node[round_hidden] (s1) [above=5mm of b1] {$s_1$};

        \node[round_hidden] (b2) [right=5mm of T1] {$b_2$};
        \node[nn_I] (I2) [below=5mm of b2] {};
        \node[round_hidden] (bt2) [below=5mm of I2] {$\tilde{b}_2$};
        \node[round] (o2) [below=5mm of bt2] {$o_2$};
        \node[nn_T] (T2) [right=5mm of b2] {};
        \node[squared] (a2) [above right=1.5mm and 0mm of b2] {$a_2$};
        \node[round_hidden] (s2) [above=5mm of b2] {$s_2$};

        \node[round_hidden] (b3) [right=5mm of T2] {$b_3$};
        \node[nn_I] (I3) [below=5mm of b3] {};
        \node[round_hidden] (bt3) [below=5mm of I3] {$\tilde{b}_3$};
        \node[round] (o3) [below=5mm of bt3] {$o_3$};
        \node[round_hidden] (s3) [above=5mm of b3] {$s_3$};

        \node [dots]  (do)  [right=-3mm of b3] {$\cdots$};

        \node[round_hidden] (bT) [right=-3mm of do] {$b_T$};
        \node[nn_I] (IT) [below=5mm of bT] {};
        \node[round_hidden] (btT) [below=5mm of IT] {$\tilde{b}_T$};
        \node[round] (oT) [below=5mm of btT] {$o_T$};
        \node[round_hidden] (sT) [above=5mm of bT] {$s_T$};


        \draw[-]  (bt1)--(I1);
        \draw[->] (I1)--(b1);
        \draw[->] (b1)--(s1);
        \draw[-] (o1) to [out=30,in=0] (I1.south);
        \draw[-]  (a1)--(T1.west);
        \draw[-]  (b1)--(T1);
        \draw[->] (T1)--(bt2);

        \draw[-]  (bt2)--(I2);
        \draw[->] (I2)--(b2);
        \draw[->] (b2)--(s2);
        \draw[-] (o2) to [out=30,in=0] (I2.south);
        \draw[-]  (a2)--(T2.west);
        \draw[-]  (b2)--(T2);
        \draw[->] (T2)--(bt3);

        \draw[-]  (bt3)--(I3);
        \draw[->] (I3)--(b3);
        \draw[->] (b3)--(s3);
        \draw[-] (o3) to [out=30,in=0] (I3.south);

        \draw[-]  (btT)--(IT);
        \draw[->] (IT)--(bT);
        \draw[->] (bT)--(sT);
        \draw[-] (oT) to [out=30,in=0] (IT.south);

        

    \end{tikzpicture}

==> dmm_generative.tex <==
\definecolor{mygreen}{gray}{0.25}%
\definecolor{mygreen}{rgb}{0,0.5,0}%
\definecolor{myred}{gray}{0.5}%
\definecolor{myred}{rgb}{0.8,0,0}%
\begin{tikzpicture}[auto,node distance=8mm,>=latex,font=\small]
    \tikzset{
        >=stealth',
        node distance=1.5cm,
        state/.style={minimum size=50pt,font=\small,circle,draw},
        dots/.style={state,draw=none},
        edge/.style={->},
        trans/.style={font=\footnotesize,above=2mm},
        reflexive/.style={out=120,in=60,looseness=5,relative},
        squared/.style={rectangle, draw=black, fill=white, thick, minimum size=8mm},
        round_hidden/.style={circle, draw=black, fill=white, thick, minimum size=8mm},
        round/.style={circle, draw=black, fill=gray!25, thick, minimum size=8mm},
        nn_T/.style={rectangle, draw=black, fill=mygreen, thick, minimum size=2.5mm, inner sep=0pt},
        nn_O/.style={rectangle, draw=black, fill=myred, thick, minimum size=2.5mm, inner sep=0pt},
        decision/.style={diamond, draw=black, fill=white, thick, minimum size=8mm},
        minimum size=8mm,inner sep=0pt
      }
        \node[round_hidden] (s1) {$s_1$};
        \node[nn_O] (O1) [below=5mm of s1] {};
        \node[right=1mm] at (O1.east) {\textcolor{myred}{$\mathcal{NN}_\kappa$}};
        \node[round] (o1) [below=5mm of O1] {$o_1$};
        \node[nn_T] (T1) [right=5mm of s1] {};
        \node[above] at (T1.north) {\textcolor{mygreen}{$\mathcal{NN}_\omega$}};
        \node[round_hidden] (s2) [right=5mm of T1] {$s_2$};
         \node[nn_O] (O2) [below=5mm of s2] {};
        \node[round] (o2) [below=5mm of O2] {$o_2$};
        \node[nn_T] (T2) [right=5mm of s2] {};
        \node[round_hidden] (s3) [right=5mm of T2] {$s_3$};
         \node[nn_O] (O3) [below=5mm of s3] {};
        \node[round] (o3) [below=5mm of O3] {$o_3$};
        \node [dots]  (do)  [right=-3mm of s3] {$\cdots$};
        \node[round_hidden] (sT) [right=-3mm of do] {$s_T$};
        \node[nn_O] (OT) [below=5mm of sT] {};
        \node[round] (oT) [below=5mm of OT] {$o_T$};

        \draw[-]  (s1)--(O1);
        \draw[->] (O1)--(o1);
        \draw[-]  (s1)--(T1);
        \draw[->] (T1)--(s2);
        \draw[-]  (s2)--(O2);
        \draw[->] (O2)--(o2);
        \draw[-]  (s2)--(T2);
        \draw[->] (T2)--(s3);
        \draw[-]  (s3)--(O3);
        \draw[->] (O3)--(o3);
        \draw[-]  (sT)--(OT);
        \draw[->] (OT)--(oT);

    \end{tikzpicture}

==> dmm_inference.tex <==
\definecolor{myblue}{gray}{0.75}%
\definecolor{myblue}{rgb}{0,0,0.5}%
\definecolor{mybrown}{gray}{1.}%
\definecolor{mybrown}{rgb}{0.5,0.25,0.}%
\begin{tikzpicture}[auto,node distance=8mm,>=latex,font=\small]
    \tikzset{
        >=stealth',
        node distance=1.5cm,
        state/.style={minimum size=50pt,font=\small,circle,draw},
        dots/.style={state,draw=none},
        edge/.style={->},
        trans/.style={font=\footnotesize,above=2mm},
        reflexive/.style={out=120,in=60,looseness=5,relative},
        squared/.style={rectangle, draw=black, fill=white, thick, minimum size=8mm},
        round_hidden/.style={circle, draw=black, fill=white, thick, minimum size=8mm},
        round/.style={circle, draw=black, fill=gray!25, thick, minimum size=8mm},
        nn_h/.style={rectangle, draw=black, fill=myblue, thick, minimum size=2.5mm, inner sep=0pt},
        nn_c/.style={rectangle, draw=black, fill=mybrown, thick, minimum size=2.5mm, inner sep=0pt},
        decision/.style={diamond, draw=black, fill=white, thick, minimum size=8mm},
        minimum size=8mm,inner sep=0pt
      }
        \node[round_hidden] (h1) {$h_1$};
        \node[below right=4mm and 4mm] at (h1) {\textcolor{myblue}{$\mathcal{RNN}_\psi$}};
        \node[nn_h] (C1) [below=5mm of h1] {};
        \node[round] (o1) [below=5mm of C1] {$o_1$};
        \node[nn_h] (C1b) [right=5mm of h1] {};
        \node[nn_c] (C1c) [above=5mm of h1] {};
        \node[round_hidden] (s1) [above=5mm of C1c] {$s_1$};
        \node[right=1mm] at (C1c.east) {\textcolor{mybrown}{$\mathcal{NN}_\zeta$}};

        \node[round_hidden] (h2) [right=5mm of C1b] {$h_2$};
        \node[nn_h] (C2) [below=5mm of h2] {};
        \node[round] (o2) [below=5mm of C2] {$o_2$};
        \node[nn_h] (C2b) [right=5mm of h2] {};
        \node[nn_c] (C2c) [above=5mm of h2] {};
        \node[round_hidden] (s2) [above=5mm of C2c] {$s_2$};

        \node[round_hidden] (h3) [right=5mm of C2b] {$h_3$};
        \node[nn_h] (C3) [below=5mm of h3] {};
        \node[round] (o3) [below=5mm of C3] {$o_3$};
        \node[nn_c] (C3c) [above=5mm of h3] {};
        \node[round_hidden] (s3) [above=5mm of C3c] {$s_3$};

        \node [dots]  (do)  [right=-3mm of h3] {$\cdots$};

        \node[round_hidden] (hT) [right=-3mm of do] {$h_T$};
        \node[nn_h] (CT) [below=5mm of hT] {};
        \node[round] (oT) [below=5mm of CT] {$o_T$};
        \node[nn_c] (CTc) [above=5mm of hT] {};
        \node[round_hidden] (sT) [above=5mm of CTc] {$s_T$};

        \draw[-]  (o1)--(C1);
        \draw[->] (C1)--(h1);
        \draw[-]  (o2)--(C2);
        \draw[->] (C2)--(h2);
        \draw[-]  (o3)--(C3);
        \draw[->] (C3)--(h3);
        \draw[-]  (oT)--(CT);
        \draw[->] (CT)--(hT);
        
        \draw[-]  (h2)--(C1b);
        \draw[->] (C1b)--(h1);
        \draw[-]  (h3)--(C2b);
        \draw[->] (C2b)--(h2);

        \draw[-]  (h1)--(C1c);
        \draw[->] (C1c)--(s1);
        \draw[-]  (h2)--(C2c);
        \draw[->] (C2c)--(s2);
        \draw[-]  (h3)--(C3c);
        \draw[->] (C3c)--(s3);
        \draw[-]  (hT)--(CTc);
        \draw[->] (CTc)--(sT);
        
        \draw[->] (s1)--(C2c);
        \draw[->] (s2)--(C3c);

    \end{tikzpicture}

==> reliability_diagram.tex <==
\definecolor{myblue}{rgb}{0,0,0.8}%
\definecolor{myorange}{rgb}{1.,0.5,0.}%

\begin{tikzpicture}
\begin{axis}[
    width=10cm,height=9cm,
    %title={\footnotesize },
    %xlabel={x},
    ylabel={CDF},
    label style={font=\normalsize},
    xmin=-0.1, xmax=1.1,
    ymin=-0.1, ymax=1.1,
    %xtick={0,2,4,6,8,10,12,14,16},
    %ytick={0,0.2,,1.5,2,2.5,3.},
    scaled y ticks=false,
    tick label style={font=\normalsize},
    legend pos=north west,
    ymajorgrids=true,
    grid=both,
    grid style=dashed,
    legend style={nodes={scale=0.85, transform shape}}, 
    no markers,
    every axis plot/.append style={very thick},
    %legend image post style={mark=*}
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    }
]


\addplot[
color=myblue,
dashed
] coordinates {(0,0)(1,1)};

\addplot[
color=myorange,
%mark=otimes,
]
coordinates {
(5.451479618630753e-10,0.0)
(5.236642100292541e-06,0.002)
(1.7029763001970954e-05,0.004)
(3.8719349765493525e-05,0.006)
(6.78283729060835e-05,0.008)
(0.00010580600520259378,0.01)
(0.00015956706471091458,0.012)
(0.00021553845651907293,0.014)
(0.0002781049993026526,0.016)
(0.0003579244939710531,0.018)
(0.00046729436371456345,0.02)
(0.0005826019417134613,0.022)
(0.0006966932924266633,0.024)
(0.0008392212391974199,0.026)
(0.0009792759583883933,0.028)
(0.0011184015086540032,0.03)
(0.0012786264900133172,0.032)
(0.001457570830272088,0.034)
(0.001666798418910801,0.036)
(0.0019133916508478962,0.038)
(0.002211261029870949,0.04)
(0.0024748926703272887,0.042)
(0.002787494132490956,0.044)
(0.0031564755102851203,0.046)
(0.003519706759879848,0.048)
(0.003921822605411249,0.05)
(0.004262976470250154,0.052)
(0.004681364746038063,0.054)
(0.005126078659324419,0.056)
(0.005590493328277768,0.058)
(0.00607963939845904,0.06)
(0.00650877136848683,0.062)
(0.0069939562426614196,0.064)
(0.007618692652903134,0.066)
(0.008222635362986454,0.068)
(0.008802393185590765,0.07)
(0.009497842859352231,0.072)
(0.010007686234869815,0.074)
(0.010850508912576787,0.076)
(0.011546075664139711,0.078)
(0.012162971307746004,0.08)
(0.012841987698886483,0.082)
(0.01365621291468848,0.084)
(0.01441656608910945,0.086)
(0.015182782979516887,0.088)
(0.015964609242274767,0.09)
(0.01692074197864594,0.092)
(0.017814673036260473,0.094)
(0.018639114120452906,0.096)
(0.019487974163251383,0.098)
(0.02043392536992094,0.1)
(0.021400819674728917,0.102)
(0.02232559126344095,0.104)
(0.023309870026204826,0.106)
(0.024418746450844343,0.108)
(0.025355910123639965,0.11)
(0.02636119607172908,0.112)
(0.027614744805457034,0.114)
(0.028767622089601253,0.116)
(0.030018817336234106,0.118)
(0.031414016608788946,0.12)
(0.032615240618198475,0.122)
(0.03407349500276161,0.124)
(0.035339762910219924,0.126)
(0.03648877942773122,0.128)
(0.03770951508698003,0.13)
(0.03873460510044435,0.132)
(0.040018485961214954,0.134)
(0.04108621921296531,0.136)
(0.042360477019608184,0.138)
(0.043783592561243666,0.14)
(0.04510901937139049,0.142)
(0.04646943252896945,0.144)
(0.0478936390015846,0.146)
(0.04934837917061837,0.148)
(0.050905308442011944,0.15)
(0.0523709261921288,0.152)
(0.053964726981192174,0.154)
(0.05555103938353357,0.156)
(0.0567073693911108,0.158)
(0.05831276166232093,0.16)
(0.05977385278734177,0.162)
(0.06147092888502764,0.164)
(0.06280620073255459,0.166)
(0.06441446494616282,0.168)
(0.06623895482105309,0.17)
(0.06784990293208322,0.172)
(0.06922062806430285,0.174)
(0.0709895486088049,0.176)
(0.07293642526852799,0.178)
(0.07470828530966343,0.18)
(0.0765645777177691,0.182)
(0.0783453530126242,0.184)
(0.08018073704789197,0.186)
(0.08193121114287566,0.188)
(0.08365765549619053,0.19)
(0.08539498215589286,0.192)
(0.08761469709369485,0.194)
(0.08938695386717688,0.196)
(0.0912276571389164,0.198)
(0.09263941109578433,0.2)
(0.09428337015200938,0.202)
(0.09623133550890284,0.204)
(0.09828096367317213,0.206)
(0.10034552139652608,0.208)
(0.10205888012316577,0.21)
(0.1038908998910541,0.212)
(0.10602261812945063,0.214)
(0.10780552124613041,0.216)
(0.10964779925184553,0.218)
(0.11161467147173271,0.22)
(0.11388871160864833,0.222)
(0.11661666437188811,0.224)
(0.11839227309785222,0.226)
(0.12042862455161951,0.228)
(0.1223972943386607,0.23)
(0.12441443905393729,0.232)
(0.1264123182059328,0.234)
(0.1284366934850662,0.236)
(0.13058528017790183,0.238)
(0.1330090670909546,0.24)
(0.1353608321241006,0.242)
(0.13761735731110836,0.244)
(0.1397197736432943,0.246)
(0.14195849999570126,0.248)
(0.1438261751245375,0.25)
(0.14608725350151391,0.252)
(0.1482359869206668,0.254)
(0.15038412825909764,0.256)
(0.15266922515175896,0.258)
(0.15487029576800165,0.26)
(0.1573893955323472,0.262)
(0.1596719227285175,0.264)
(0.16146313751783947,0.266)
(0.1637374765188283,0.268)
(0.1661553349356687,0.27)
(0.16873651451024352,0.272)
(0.1709597457377049,0.274)
(0.17316931663030294,0.276)
(0.1751726969793843,0.278)
(0.17733757751401186,0.28)
(0.1797800853631244,0.282)
(0.18193139758566607,0.284)
(0.18445546616074632,0.286)
(0.186939786043881,0.288)
(0.18926489457451623,0.29)
(0.19162009551102954,0.292)
(0.19431506359503836,0.294)
(0.19657443211936965,0.296)
(0.19908957429878565,0.298)
(0.20199371378616493,0.3)
(0.20420914431302695,0.302)
(0.20627432054587824,0.304)
(0.20916389792038165,0.306)
(0.21103709120802072,0.308)
(0.21358988242417043,0.31)
(0.21597622159665003,0.312)
(0.2182747741841366,0.314)
(0.22049407752190509,0.316)
(0.2230912049845653,0.318)
(0.22567078035927846,0.32)
(0.22798184752367984,0.322)
(0.23109963435352987,0.324)
(0.23387354512952707,0.326)
(0.23665891178753334,0.328)
(0.23921123482966566,0.33)
(0.2417350501741941,0.332)
(0.24429770016374236,0.334)
(0.24712322653137747,0.336)
(0.24972784458984093,0.338)
(0.25225117645493583,0.34)
(0.2549135018771278,0.342)
(0.2575926136201453,0.344)
(0.26036402636942246,0.346)
(0.26395051153200144,0.348)
(0.2664669038265769,0.35)
(0.2687245114108884,0.352)
(0.271349292904038,0.354)
(0.2736869223703865,0.356)
(0.2761423363012805,0.358)
(0.2788285904442427,0.36)
(0.28102124815956536,0.362)
(0.2837974805257526,0.364)
(0.28658898854431947,0.366)
(0.28941695538720735,0.368)
(0.2916454896323958,0.37)
(0.29423686230421847,0.372)
(0.29677940455915486,0.374)
(0.2995634182730802,0.376)
(0.30267217612469566,0.378)
(0.3053341239441226,0.38)
(0.30817465947576095,0.382)
(0.3113089471591461,0.384)
(0.31367755055282165,0.386)
(0.31690847744049494,0.388)
(0.3194174259718495,0.39)
(0.3224415982881744,0.392)
(0.3253346938307342,0.394)
(0.3283419541472701,0.396)
(0.3310718602305719,0.398)
(0.3336774921436151,0.4)
(0.3369649300497253,0.402)
(0.33976670592425146,0.404)
(0.3423939359497266,0.406)
(0.3447874143827564,0.408)
(0.34732355196518555,0.41)
(0.350166825314172,0.412)
(0.35354993902621096,0.414)
(0.3563082151181002,0.416)
(0.35932095803546105,0.418)
(0.3616019031436435,0.42)
(0.36431466713238836,0.422)
(0.3669889735800703,0.424)
(0.3699066710432217,0.426)
(0.37288888736316655,0.428)
(0.37559623611821913,0.43)
(0.3785603097313788,0.432)
(0.3811460030686234,0.434)
(0.38428702030481715,0.436)
(0.3872242581222646,0.438)
(0.3905706278363595,0.44)
(0.39344962429308505,0.442)
(0.39604953706344026,0.444)
(0.3991400526271858,0.446)
(0.401985919419144,0.448)
(0.4047560379563924,0.45)
(0.40735712925160283,0.452)
(0.4103758993729322,0.454)
(0.4132599884730581,0.456)
(0.4155652139216644,0.458)
(0.4178871150978112,0.46)
(0.42080762142641487,0.462)
(0.42371595433817716,0.464)
(0.42631875739764075,0.466)
(0.42853226084562607,0.468)
(0.43142890879223345,0.47)
(0.4343140614300043,0.472)
(0.43684006848998747,0.474)
(0.43997409016221606,0.476)
(0.4428006524719547,0.478)
(0.4454153090231362,0.48)
(0.447919210961575,0.482)
(0.45030942903461746,0.484)
(0.45313301710453396,0.486)
(0.45638048606245485,0.488)
(0.4590356482516349,0.49)
(0.4616840383432161,0.492)
(0.463882020541067,0.494)
(0.4666031940509059,0.496)
(0.4695788845793586,0.498)
(0.47275963418182765,0.5)
(0.47549849535526895,0.502)
(0.47827545664820115,0.504)
(0.48106798552699587,0.506)
(0.48349938610719895,0.508)
(0.4859727855751651,0.51)
(0.4890101037162926,0.512)
(0.491347334409706,0.514)
(0.4938774178509872,0.516)
(0.4963083566858495,0.518)
(0.49821806887188436,0.52)
(0.4989604628124337,0.522)
(0.4992622452409822,0.524)
(0.499963491629829,0.526)
(0.5006801288475773,0.528)
(0.5017140453124781,0.53)
(0.5027419510401492,0.532)
(0.504199448432245,0.534)
(0.5061643320503956,0.536)
(0.508468760992461,0.538)
(0.5111260118569202,0.54)
(0.5132678532794083,0.542)
(0.5156094377393337,0.544)
(0.5181205173059135,0.546)
(0.5205819443377967,0.548)
(0.5231334224483972,0.55)
(0.5258209014735359,0.552)
(0.5284498894446534,0.554)
(0.5307952193986674,0.556)
(0.5334392709565883,0.558)
(0.5358524656359498,0.56)
(0.5383992492635806,0.562)
(0.5411218709323724,0.564)
(0.5431695202892323,0.566)
(0.5454195317777664,0.568)
(0.5477303900775313,0.57)
(0.5502082955891064,0.572)
(0.5525288392333475,0.574)
(0.5554045128379275,0.576)
(0.5575515285485134,0.578)
(0.5603073519249181,0.58)
(0.5627566325077024,0.582)
(0.5650871199499998,0.584)
(0.5675694337021666,0.586)
(0.5696789432574888,0.588)
(0.5719484784709804,0.59)
(0.5743759860243203,0.592)
(0.5765925551660304,0.594)
(0.5793441535224755,0.596)
(0.5816763489727914,0.598)
(0.5840042349859139,0.6)
(0.5861132485781834,0.602)
(0.588573539110683,0.604)
(0.5908751573480907,0.606)
(0.5933393282196489,0.608)
(0.5957139409642176,0.61)
(0.5982499235912436,0.612)
(0.600364427384148,0.614)
(0.602997254515249,0.616)
(0.6055269091245428,0.618)
(0.6076839016921596,0.62)
(0.6099426026037126,0.622)
(0.6123599013294633,0.624)
(0.6144866517033678,0.626)
(0.6165417193434628,0.628)
(0.6188261700615649,0.63)
(0.6211686254425838,0.632)
(0.6237230183105338,0.634)
(0.6259797689861135,0.636)
(0.6282584119776016,0.638)
(0.6305128427834421,0.64)
(0.6322937910501949,0.642)
(0.6349520076071536,0.644)
(0.6371868587883651,0.646)
(0.6396009228207257,0.648)
(0.6418221007494912,0.65)
(0.644006814973088,0.652)
(0.6461506608700245,0.654)
(0.6479802017884382,0.656)
(0.650195218260244,0.658)
(0.6523980214520986,0.66)
(0.6544962592383657,0.662)
(0.6570208552535722,0.664)
(0.6591138256212219,0.666)
(0.6611935785871309,0.668)
(0.6633813157998629,0.67)
(0.6655443971084055,0.672)
(0.6674569112641784,0.674)
(0.6697269230852833,0.676)
(0.672171122926107,0.678)
(0.6742028241118518,0.68)
(0.6764329066191106,0.682)
(0.6788011711303057,0.684)
(0.6804917283539607,0.686)
(0.6828102691093892,0.688)
(0.6848431509242294,0.69)
(0.6868750016177352,0.692)
(0.6889402072750275,0.694)
(0.6912393897719966,0.696)
(0.6935412903020857,0.698)
(0.6954478473088137,0.7)
(0.6975588461602793,0.702)
(0.699502151735291,0.704)
(0.7014224480541718,0.706)
(0.7029815567969103,0.708)
(0.7048161892316572,0.71)
(0.7066850928813453,0.712)
(0.7088818521228759,0.714)
(0.7115796287257583,0.716)
(0.7136887093051548,0.718)
(0.7156246420361091,0.72)
(0.7176090389887658,0.722)
(0.7195972519777393,0.724)
(0.7212491355036663,0.726)
(0.723074109657226,0.728)
(0.725324568664617,0.73)
(0.7276395692100321,0.732)
(0.7298557197112949,0.734)
(0.7317694659272467,0.736)
(0.7341494757017271,0.738)
(0.736117092601265,0.74)
(0.7381085804864235,0.742)
(0.7403141162297419,0.744)
(0.7423588586442464,0.746)
(0.744248223658918,0.748)
(0.7462485332399416,0.75)
(0.7483287072972702,0.752)
(0.7503988179822253,0.754)
(0.7520805267725521,0.756)
(0.754340630260225,0.758)
(0.7562188128022209,0.76)
(0.7578435029156536,0.762)
(0.7599102403533733,0.764)
(0.7618117758539797,0.766)
(0.7639052769316091,0.768)
(0.7658068091667267,0.77)
(0.7678586475142624,0.772)
(0.7701534100345194,0.774)
(0.772309100432276,0.776)
(0.7738953820758082,0.778)
(0.7760695687242123,0.78)
(0.7778048394562709,0.782)
(0.7795270037243198,0.784)
(0.7813687445025148,0.786)
(0.7834135166977996,0.788)
(0.7852033474460676,0.79)
(0.7870601410264395,0.792)
(0.788981066512433,0.794)
(0.7907494081370131,0.796)
(0.7927198758537988,0.798)
(0.7945557681041993,0.8)
(0.7964672894036878,0.802)
(0.7984673846053401,0.804)
(0.8004120604987455,0.806)
(0.802452185016782,0.808)
(0.8044019664067905,0.81)
(0.805963931299273,0.812)
(0.8079103307952189,0.814)
(0.809965258698639,0.816)
(0.8119097548516079,0.818)
(0.8138545397227713,0.82)
(0.8157664209897065,0.822)
(0.817699174386962,0.824)
(0.8197320229450658,0.826)
(0.8215626541872065,0.828)
(0.8233729370982588,0.83)
(0.8252429546636186,0.832)
(0.8273316312422556,0.834)
(0.8293463435101507,0.836)
(0.8309908923079921,0.838)
(0.8327865580555927,0.84)
(0.8347570561071179,0.842)
(0.8366918879154412,0.844)
(0.8384968125084313,0.846)
(0.8403900423730952,0.848)
(0.8420387144557484,0.85)
(0.8439719377722432,0.852)
(0.846217870105594,0.854)
(0.8481377132388292,0.856)
(0.8501025550760366,0.858)
(0.8518470562613495,0.86)
(0.853878118052916,0.862)
(0.8558198937734919,0.864)
(0.858011204646936,0.866)
(0.8598123124436005,0.868)
(0.8617910101268362,0.87)
(0.8635915556226742,0.872)
(0.8655238268764088,0.874)
(0.8677327809466644,0.876)
(0.869746294826039,0.878)
(0.8717876629908878,0.88)
(0.873446378064889,0.882)
(0.8752461101367233,0.884)
(0.8768978195332033,0.886)
(0.8791828340902057,0.888)
(0.8809949274176583,0.89)
(0.8832089780522328,0.892)
(0.8851773329577901,0.894)
(0.8871961874990788,0.896)
(0.889307535719223,0.898)
(0.8916163359805288,0.9)
(0.893752349215289,0.902)
(0.895648642670303,0.904)
(0.8974675233381755,0.906)
(0.8992946651571079,0.908)
(0.9012200408829962,0.91)
(0.9029311074080675,0.912)
(0.9050099444479602,0.914)
(0.9070830765170695,0.916)
(0.9088350565422345,0.918)
(0.9106569517067542,0.92)
(0.9130007349792535,0.922)
(0.9149126913856545,0.924)
(0.9167456360781561,0.926)
(0.9186609912264231,0.928)
(0.9206077453583058,0.93)
(0.9227227131126341,0.932)
(0.9244142940314908,0.934)
(0.9266256832571524,0.936)
(0.9284311942006591,0.938)
(0.9306467714007526,0.94)
(0.9329394794083137,0.942)
(0.9353199133088681,0.944)
(0.9376321481587525,0.946)
(0.9395640547051569,0.948)
(0.9414609485126731,0.95)
(0.9434031666025082,0.952)
(0.9453588335703448,0.954)
(0.946926722565754,0.956)
(0.9488613817941487,0.958)
(0.9511491584897289,0.96)
(0.953156734777173,0.962)
(0.9556661674048135,0.964)
(0.9576149916701407,0.966)
(0.959564960261962,0.968)
(0.9617392825223461,0.97)
(0.9640789465619883,0.972)
(0.9664886655606058,0.974)
(0.9687648774447403,0.976)
(0.9710069724591178,0.978)
(0.9734822248011389,0.98)
(0.9759708022103296,0.982)
(0.9782243815462824,0.984)
(0.9805739825584152,0.986)
(0.983417593165617,0.988)
(0.9860634163453047,0.99)
(0.9886448303067576,0.992)
(0.9912271683915348,0.994)
(0.9937335085449414,0.996)
(0.9966976083524831,0.998)
};

\legend{perfect calibration, \emph{b-DMM} calibration}
    
\end{axis}
\end{tikzpicture}
